Lightweight Online Learning for Sets of Related Problems in Automated Reasoning

We present Self-Driven Strategy Learning ($\textit{sdsl}$), a lightweight online learning methodology for automated reasoning tasks that involve solving a set of related problems. $\textit{sdsl}$ does not require offline training, but instead automatically constructs a dataset while solving earlier problems. It fits a machine learning model to this data which is then used to adjust the solving strategy for later problems. We formally define the approach as a set of abstract transition rules. We describe a concrete instance of the sdsl calculus which uses conditional sampling for generating data and random forests as the underlying machine learning model. We implement the approach on top of the Kissat solver and show that the combination of Kissat+$\textit{sdsl}$ certifies larger bounds and finds more counter-examples than other state-of-the-art bounded model checking approaches on benchmarks obtained from the latest Hardware Model Checking Competition.

==> (inline-0) <==
\begin{tabular}{lc}
\toprule
\tabtitle{Benchmark} & \tabtitle{$ep_1$, $ep_2$, \ldots} \\
\midrule
\benchmark{arb.n2.w128.d64} & 6, 12, 21, 34, 56, 87, 120, 171, 205, 296 \\
\benchmark{arb.n2.w64.d64} & 12, 17, 30, 44, 76, 132, 147, 192, 255 \\
\benchmark{arb.n2.w8.d128} & 4, 12, 17, 29, 46, 84, 112, 175, 219, 300 \\
\benchmark{arb.n3.w16.d128} & 10, 18, 35, 63, 86, 133, 162, 253, 143 \\
\benchmark{arb.n3.w64.d128} & 6, 12, 25, 39, 76, 119, 145, 233, 146, 223  \\
\benchmark{arb.n3.w64.d64} & 6, 11, 22, 38, 56, 93, 130, 185, 246, 162 \\
\benchmark{arb.n3.w8.d128} & 10, 17, 36, 51, 81, 129, 216, 241, 171 \\
\benchmark{arb.n4.w128.d64} & 10, 14, 33, 50, 71, 144, 166, 184, 259 \\
\benchmark{arb.n4.w16.d64} & 6, 10, 19, 36, 56, 88, 136, 198, 251, 150 \\
\benchmark{arb.n4.w8.d64} & 6, 10, 19, 35, 53, 82, 107, 180, 239, 315 \\
\benchmark{arb.n5.w128.d64} & 12, 20, 34, 50, 81, 140, 187, 247, 304 \\
\benchmark{circ.w128.d128} & 5, 15, 35, 48, 122, 220, 373 \\
\benchmark{circ.w128.d64} & 5, 15, 25, 65, 129, 169, 286, 161 \\
\benchmark{circ.w16.d128} & 2, 6, 13, 25, 47, 80, 110, 137, 217, 200, 94 \\
\benchmark{circ.w64.d128} & 3, 6, 11, 22, 50, 82, 142, 219, 300 \\
\benchmark{dspf.p22} & 178, 286, 274, 317 \\
\benchmark{pgm.3.prop5} & 55, 73, 85, 106, 109, 85, 83, 111, 200, 78 \\
\benchmark{picor.AX.nom.p2} & 102, 770 \\
\benchmark{picor.pcregs-p0} & 21, 68, 242, 360, 275 \\
\benchmark{picor.pcregs-p2} & 21, 103, 180, 312, 200, 48 \\
\benchmark{shift.w128.d64} &  5, 12, 29, 94, 160, 203, 327 \\
\benchmark{shift.w16.d128} & 2, 7, 24, 55, 80, 118, 176, 349, 239 \\
\benchmark{shift.w32.d128} & 3, 7, 32, 74, 89, 152, 236, 197\\
\benchmark{zipversa.p03} &  40, 146, 208, 302, 398 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrr}
\toprule
\tabtitle{Benchmark} &       \tabtitle{Configuration} & \tabtitle{Status} &  \tabtitle{Time} &   \tabtitle{Memory} \\
\midrule
\benchmark{anderson.3.prop1-back-serstep.btor2} & \bmcsdslexp &     \textsc{SAT} &       2.3 &    74.3 \\
\benchmark{arbitrated\_top\_n2\_w128\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     227.3 &   353.3 \\
\benchmark{arbitrated\_top\_n2\_w128\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &    3336.7 &  1110.0 \\
\benchmark{arbitrated\_top\_n2\_w64\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &    2566.7 &   659.1 \\
\benchmark{arbitrated\_top\_n2\_w8\_d128\_e0.btor2} &  \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   402.9 \\
\benchmark{arbitrated\_top\_n2\_w8\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      27.3 &    73.4 \\
\benchmark{arbitrated\_top\_n2\_w8\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     131.3 &   108.6 \\
\benchmark{arbitrated\_top\_n3\_w16\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   659.4 \\
\benchmark{arbitrated\_top\_n3\_w16\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     150.5 &   150.8 \\
\benchmark{arbitrated\_top\_n3\_w32\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      38.0 &    96.9 \\
\benchmark{arbitrated\_top\_n3\_w64\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3601.0 &  1524.1 \\
\benchmark{arbitrated\_top\_n3\_w64\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &    3127.1 &   883.4 \\
\benchmark{arbitrated\_top\_n3\_w8\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   709.7 \\
\benchmark{arbitrated\_top\_n3\_w8\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      33.1 &    81.4 \\
\benchmark{arbitrated\_top\_n4\_w128\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      77.6 &   204.6 \\
\benchmark{arbitrated\_top\_n4\_w128\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &    3053.0 &  2309.1 \\
\benchmark{arbitrated\_top\_n4\_w16\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      37.5 &    95.3 \\
\benchmark{arbitrated\_top\_n4\_w16\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     157.2 &   192.6 \\
\benchmark{arbitrated\_top\_n4\_w16\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &    2441.6 &   529.6 \\
\benchmark{arbitrated\_top\_n4\_w32\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     243.2 &   240.6 \\
\benchmark{arbitrated\_top\_n4\_w64\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     236.5 &   369.2 \\
\benchmark{arbitrated\_top\_n4\_w8\_d64\_e0.btor2} &  \bmcsdslexp &     \textsc{SAT} &    2376.1 &   418.3 \\
\benchmark{arbitrated\_top\_n5\_w128\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &    3555.6 &  2743.1 \\
\benchmark{arbitrated\_top\_n5\_w128\_d8\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      63.0 &   187.3 \\
\benchmark{arbitrated\_top\_n5\_w32\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     194.4 &   309.6 \\
\benchmark{arbitrated\_top\_n5\_w64\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      56.7 &   151.3 \\
\benchmark{arbitrated\_top\_n5\_w8\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     158.0 &   171.1 \\
\benchmark{at.6.prop1-back-serstep.btor2} & \bmcsdslexp &     \textsc{SAT} &       6.4 &    78.9 \\
\benchmark{blocks.4.prop1-back-serstep.btor2} & \bmcsdslexp &     \textsc{SAT} &     121.4 &   128.8 \\
\benchmark{brp2.2.prop1-func-interl.btor2} & \bmcsdslexp &     \textsc{SAT} &     206.7 &   191.3 \\
\benchmark{brp2.3.prop1-back-serstep.btor2} & \bmcsdslexp &     \textsc{SAT} &      96.3 &   166.8 \\
\benchmark{buggy\_ridecore.btor} & \bmcsdslexp &     \textsc{SAT} &      57.9 &   912.0 \\
\benchmark{circular\_pointer\_top\_w128\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.1 &  4437.9 \\
\benchmark{circular\_pointer\_top\_w128\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.1 &  2446.4 \\
\benchmark{circular\_pointer\_top\_w128\_d8\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &       4.5 &   102.1 \\
\benchmark{circular\_pointer\_top\_w16\_d128\_e0.btor2} &  \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   661.7 \\
\benchmark{circular\_pointer\_top\_w16\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     737.7 &   114.8 \\
\benchmark{circular\_pointer\_top\_w32\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      94.0 &    91.6 \\
\benchmark{circular\_pointer\_top\_w32\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     455.8 &   269.0 \\
\benchmark{circular\_pointer\_top\_w64\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.1 &  2074.4 \\
\benchmark{circular\_pointer\_top\_w64\_d8\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      60.0 &    82.6 \\
\benchmark{circular\_pointer\_top\_w8\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      34.0 &    70.2 \\
\benchmark{dspfilters\_fastfir\_second-p22.btor} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   434.1 \\
\benchmark{krebs.3.prop1-func-interl.btor2} & \bmcsdslexp &     \textsc{SAT} &     102.1 &   151.5 \\
\benchmark{mul7.btor2} & \bmcsdslexp &     \textsc{SAT} &       6.6 &   796.9 \\
\benchmark{mul9.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   184.2 \\
\benchmark{peg\_solitaire.3.prop1-back-serstep.btor2} & \bmcsdslexp &     \textsc{SAT} &      61.2 &   157.3 \\
\benchmark{pgm\_protocol.3.prop5-func-interl.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.9 &  2768.9 \\
\benchmark{picorv32-pcregs-p0.btor} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   279.0 \\
\benchmark{picorv32-pcregs-p2.btor} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   273.2 \\
\benchmark{picorv32\_mutAX\_nomem-p0.btor} & \bmcsdslexp &     \textsc{SAT} &     168.4 &   453.0 \\
\benchmark{picorv32\_mutAX\_nomem-p2.btor} & \bmcsdslexp &     \textsc{SAT} &     224.9 &   453.4 \\
\benchmark{picorv32\_mutAX\_nomem-p5.btor} & \bmcsdslexp &     \textsc{SAT} &     149.1 &   451.5 \\
\benchmark{picorv32\_mutAY\_nomem-p1.btor} & \bmcsdslexp &     \textsc{SAT} &      28.6 &   363.8 \\
\benchmark{picorv32\_mutAY\_nomem-p4.btor} & \bmcsdslexp &     \textsc{SAT} &      36.4 &   366.9 \\
\benchmark{picorv32\_mutAY\_nomem-p6.btor} & \bmcsdslexp &     \textsc{SAT} &      95.6 &   346.2 \\
\benchmark{picorv32\_mutBX\_nomem-p0.btor} & \bmcsdslexp &     \textsc{SAT} &     118.0 &   455.0 \\
\benchmark{picorv32\_mutBX\_nomem-p5.btor} & \bmcsdslexp &     \textsc{SAT} &     112.3 &   450.0 \\
\benchmark{picorv32\_mutBX\_nomem-p8.btor} & \bmcsdslexp &     \textsc{SAT} &      89.8 &   453.3 \\
\benchmark{picorv32\_mutBY\_nomem-p1.btor} & \bmcsdslexp &     \textsc{SAT} &      81.7 &   367.2 \\
\benchmark{picorv32\_mutBY\_nomem-p3.btor} & \bmcsdslexp &     \textsc{SAT} &     104.5 &   368.2 \\
\benchmark{picorv32\_mutBY\_nomem-p4.btor} & \bmcsdslexp &     \textsc{SAT} &      44.5 &   356.6 \\
\benchmark{picorv32\_mutBY\_nomem-p6.btor} & \bmcsdslexp &     \textsc{SAT} &     118.2 &   346.8 \\
\bottomrule
\end{tabular}
\end{table*}
\begin{table*}[ht]
\setlength\tabcolsep{12pt}
\centering
\begin{tabular}{lllrr}
\toprule
\tabtitle{Benchmark} &       \tabtitle{Configuration} & \tabtitle{Status} &  \tabtitle{Time} &   \tabtitle{Memory} \\
\midrule
\benchmark{picorv32\_mutBY\_nomem-p7.btor} & \bmcsdslexp &     \textsc{SAT} &      50.7 &   350.5 \\
\benchmark{picorv32\_mutCX\_nomem-p0.btor} & \bmcsdslexp &     \textsc{SAT} &     114.4 &   458.1 \\
\benchmark{picorv32\_mutCX\_nomem-p8.btor} & \bmcsdslexp &     \textsc{SAT} &     253.5 &   454.7 \\
\benchmark{picorv32\_mutCY\_nomem-p0.btor} & \bmcsdslexp &     \textsc{SAT} &     102.9 &   360.7 \\
\benchmark{picorv32\_mutCY\_nomem-p3.btor} & \bmcsdslexp &     \textsc{SAT} &      98.2 &   364.0 \\
\benchmark{rast-p03.btor} & \bmcsdslexp &     \textsc{SAT} &       1.5 &    68.9 \\
\benchmark{rast-p06.btor} & \bmcsdslexp &     \textsc{SAT} &       1.6 &    69.1 \\
\benchmark{rast-p18.btor} & \bmcsdslexp &     \textsc{SAT} &       1.7 &    68.8 \\
\benchmark{rast-p19.btor} & \bmcsdslexp &     \textsc{SAT} &       1.7 &    69.0 \\
\benchmark{ridecore.btor} & \bmcsdslexp &     \textsc{SAT} &      45.2 &   909.8 \\
\benchmark{shift\_register\_top\_w128\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   192.3 \\
\benchmark{shift\_register\_top\_w128\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   325.2 \\
\benchmark{shift\_register\_top\_w16\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   186.8 \\
\benchmark{shift\_register\_top\_w16\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     239.3 &   103.7 \\
\benchmark{shift\_register\_top\_w16\_d32\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   150.8 \\
\benchmark{shift\_register\_top\_w16\_d64\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   167.6 \\
\benchmark{shift\_register\_top\_w16\_d8\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      50.1 &    67.4 \\
\benchmark{shift\_register\_top\_w32\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   232.2 \\
\benchmark{shift\_register\_top\_w32\_d16\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &     561.5 &   114.2 \\
\benchmark{shift\_register\_top\_w32\_d8\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &      64.3 &    73.5 \\
\benchmark{shift\_register\_top\_w64\_d8\_e0.btor2} & \bmcsdslexp &     \textsc{SAT} &       5.7 &    79.3 \\
\benchmark{shift\_register\_top\_w8\_d128\_e0.btor2} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   160.9 \\
\benchmark{stack-p1.btor} & \bmcsdslexp &     \textsc{SAT} &       3.1 &   127.4 \\
\benchmark{vis\_arrays\_am2901.btor2} & \bmcsdslexp &     \textsc{SAT} &      47.8 &    75.9 \\
\benchmark{vis\_arrays\_buf\_bug.btor2} & \bmcsdslexp &     \textsc{SAT} &      11.4 &    70.1 \\
\benchmark{zipversa\_composecrc\_prf-p03.btor} & \bmcsdslexp &     \textsc{TIMEOUT} &    3600.0 &   207.5 \\
\benchmark{anderson.3.prop1-back-serstep.btor2} &  \kissat &    \textsc{SAT} &       1.3 &    73.6 \\
\benchmark{anderson.3.prop1-back-serstep.btor2} &  \kissat & \textsc{SAT} & 2.4 & 73.7 \\
\benchmark{arbitrated\_top\_n2\_w128\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     175.7 &   351.4 \\
\benchmark{arbitrated\_top\_n2\_w128\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   885.9 \\
\benchmark{arbitrated\_top\_n2\_w64\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   571.5 \\
\benchmark{arbitrated\_top\_n2\_w8\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   407.4 \\
\benchmark{arbitrated\_top\_n2\_w8\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &       5.5 &    71.5 \\
\benchmark{arbitrated\_top\_n2\_w8\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     124.4 &   106.5 \\
\benchmark{arbitrated\_top\_n3\_w16\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   611.4 \\
\benchmark{arbitrated\_top\_n3\_w16\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     106.7 &   148.9 \\
\benchmark{arbitrated\_top\_n3\_w32\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &       8.5 &    94.9 \\
\benchmark{arbitrated\_top\_n3\_w64\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3601.0 &  1378.8 \\
\benchmark{arbitrated\_top\_n3\_w64\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   754.8 \\
\benchmark{arbitrated\_top\_n3\_w8\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   520.7 \\
\benchmark{arbitrated\_top\_n3\_w8\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &       8.2 &    77.4 \\
\benchmark{arbitrated\_top\_n4\_w128\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &      12.6 &   203.6 \\
\benchmark{arbitrated\_top\_n4\_w128\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3601.0 &  1718.6 \\
\benchmark{arbitrated\_top\_n4\_w16\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &       6.5 &    92.6 \\
\benchmark{arbitrated\_top\_n4\_w16\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     126.4 &   192.4 \\
\benchmark{arbitrated\_top\_n4\_w16\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   427.3 \\
\benchmark{arbitrated\_top\_n4\_w32\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     122.7 &   236.7 \\
\benchmark{arbitrated\_top\_n4\_w64\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     136.0 &   368.6 \\
\benchmark{arbitrated\_top\_n4\_w8\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   341.1 \\
\benchmark{arbitrated\_top\_n5\_w128\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3601.0 &  2329.3 \\
\benchmark{arbitrated\_top\_n5\_w128\_d8\_e0.btor2} &  \kissat &     \textsc{SAT} &       6.3 &   187.2 \\
\benchmark{arbitrated\_top\_n5\_w32\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     149.8 &   309.3 \\
\benchmark{arbitrated\_top\_n5\_w64\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &       9.2 &   150.7 \\
\benchmark{arbitrated\_top\_n5\_w8\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     115.1 &   171.0 \\
\benchmark{at.6.prop1-back-serstep.btor2} &  \kissat &     \textsc{SAT} &       6.2 &    76.7 \\
\benchmark{blocks.4.prop1-back-serstep.btor2} &  \kissat &     \textsc{SAT} &      78.1 &   127.2 \\
\benchmark{brp2.2.prop1-func-interl.btor2} &  \kissat &     \textsc{SAT} &     123.5 &   191.4 \\
\benchmark{brp2.3.prop1-back-serstep.btor2} &  \kissat &     \textsc{SAT} &      13.3 &   165.8 \\
\benchmark{buggy\_ridecore.btor} &  \kissat &     \textsc{SAT} &      59.2 &   912.6 \\
\benchmark{circular\_pointer\_top\_w128\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.1 &  4260.6 \\
\benchmark{circular\_pointer\_top\_w128\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.1 &  2539.0 \\
\benchmark{circular\_pointer\_top\_w128\_d8\_e0.btor2} &  \kissat &     \textsc{SAT} &       4.8 &   102.2 \\
\benchmark{circular\_pointer\_top\_w16\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   649.2 \\

\benchmark{circular\_pointer\_top\_w16\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     161.1 &   188.8 \\
\benchmark{circular\_pointer\_top\_w32\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &      19.9 &    88.8 \\
\benchmark{circular\_pointer\_top\_w32\_d32\_e0.btor2} &  \kissat &     \textsc{SAT} &     338.8 &   267.5 \\
\benchmark{circular\_pointer\_top\_w64\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.1 &  2072.8 \\
\benchmark{circular\_pointer\_top\_w64\_d8\_e0.btor2} &  \kissat &     \textsc{SAT} &       3.3 &    81.2 \\
\benchmark{circular\_pointer\_top\_w8\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &       5.9 &    67.1 \\
\benchmark{dspfilters\_fastfir\_second-p22.btor} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   434.9 \\
\benchmark{krebs.3.prop1-func-interl.btor2} &  \kissat &     \textsc{SAT} &      19.2 &   148.4 \\
\benchmark{mul7.btor2} &  \kissat &     \textsc{SAT} &       7.2 &   796.4 \\
\bottomrule
\end{tabular}
\end{table*}
\begin{table*}[ht]
\setlength\tabcolsep{12pt}
\centering
\begin{tabular}{lllrr}
\toprule
\tabtitle{Benchmark} &       \tabtitle{Configuration} & \tabtitle{Status} &  \tabtitle{Time} &   \tabtitle{Memory} \\
\midrule
\benchmark{mul9.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   177.4 \\
\benchmark{peg\_solitaire.3.prop1-back-serstep.btor2} &  \kissat &     \textsc{SAT} &      59.6 &   157.2 \\
\benchmark{pgm\_protocol.3.prop5-func-interl.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.9 &  2771.0 \\
\benchmark{picorv32-pcregs-p0.btor} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   280.1 \\
\benchmark{picorv32-pcregs-p2.btor} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   274.2 \\
\benchmark{picorv32\_mutAX\_nomem-p0.btor} &  \kissat &     \textsc{SAT} &     154.0 &   452.6 \\
\benchmark{picorv32\_mutAX\_nomem-p2.btor} &  \kissat &     \textsc{SAT} &     140.0 &   452.6 \\
\benchmark{picorv32\_mutAX\_nomem-p5.btor} &  \kissat &     \textsc{SAT} &      82.7 &   449.8 \\
\benchmark{picorv32\_mutAY\_nomem-p1.btor} &  \kissat &     \textsc{SAT} &      26.4 &   361.7 \\
\benchmark{picorv32\_mutAY\_nomem-p4.btor} &  \kissat &     \textsc{SAT} &      33.1 &   366.5 \\
\benchmark{picorv32\_mutAY\_nomem-p6.btor} &  \kissat &     \textsc{SAT} &      41.6 &   345.0 \\
\benchmark{picorv32\_mutBX\_nomem-p0.btor} &  \kissat &     \textsc{SAT} &     113.2 &   453.5 \\
\benchmark{picorv32\_mutBX\_nomem-p5.btor} &  \kissat &     \textsc{SAT} &      64.4 &   448.8 \\
\benchmark{picorv32\_mutBX\_nomem-p8.btor} &  \kissat &     \textsc{SAT} &      89.2 &   453.8 \\
\benchmark{picorv32\_mutBY\_nomem-p1.btor} &  \kissat &     \textsc{SAT} &      87.2 &   367.9 \\
\benchmark{picorv32\_mutBY\_nomem-p3.btor} &  \kissat &     \textsc{SAT} &     103.4 &   368.4 \\
\benchmark{picorv32\_mutBY\_nomem-p4.btor} &  \kissat &     \textsc{SAT} &      41.4 &   357.8 \\
\benchmark{picorv32\_mutBY\_nomem-p6.btor} &  \kissat &     \textsc{SAT} &      21.6 &   344.5 \\
\benchmark{picorv32\_mutBY\_nomem-p7.btor} &  \kissat &     \textsc{SAT} &      57.2 &   348.9 \\
\benchmark{picorv32\_mutCX\_nomem-p0.btor} &  \kissat &     \textsc{SAT} &      57.3 &   456.5 \\
\benchmark{picorv32\_mutCX\_nomem-p8.btor} &  \kissat &     \textsc{SAT} &     216.2 &   453.9 \\
\benchmark{picorv32\_mutCY\_nomem-p0.btor} &  \kissat &     \textsc{SAT} &      99.7 &   360.5 \\
\benchmark{picorv32\_mutCY\_nomem-p3.btor} &  \kissat &     \textsc{SAT} &      61.8 &   363.2 \\
\benchmark{rast-p03.btor} &  \kissat &     \textsc{SAT} &       1.9 &    69.6 \\
\benchmark{rast-p06.btor} &  \kissat &     \textsc{SAT} &       1.9 &    69.3 \\
\benchmark{rast-p18.btor} &  \kissat &     \textsc{SAT} &       2.1 &    69.7 \\
\benchmark{rast-p19.btor} &  \kissat &     \textsc{SAT} &       2.1 &    68.9 \\
\benchmark{ridecore.btor} &  \kissat &     \textsc{SAT} &      49.5 &   912.2 \\
\benchmark{shift\_register\_top\_w128\_d16\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   191.3 \\
\benchmark{shift\_register\_top\_w128\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   323.3 \\
\benchmark{shift\_register\_top\_w16\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   176.6 \\
\benchmark{shift\_register\_top\_w16\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &     323.0 &    89.3 \\
\benchmark{shift\_register\_top\_w16\_d32\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   154.2 \\
\benchmark{shift\_register\_top\_w16\_d64\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   168.9 \\
\benchmark{shift\_register\_top\_w16\_d8\_e0.btor2} &  \kissat &     \textsc{SAT} &       3.3 &    66.5 \\
\benchmark{shift\_register\_top\_w32\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   228.6 \\
\benchmark{shift\_register\_top\_w32\_d16\_e0.btor2} &  \kissat &     \textsc{SAT} &    2448.0 &   112.1 \\
\benchmark{shift\_register\_top\_w32\_d8\_e0.btor2} &  \kissat &     \textsc{SAT} &       4.8 &    70.3 \\
\benchmark{shift\_register\_top\_w64\_d8\_e0.btor2} &  \kissat &     \textsc{SAT} &       6.5 &    79.4 \\
\benchmark{shift\_register\_top\_w8\_d128\_e0.btor2} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   157.8 \\
\benchmark{stack-p1.btor} &  \kissat &     \textsc{SAT} &       3.5 &   127.0 \\
\benchmark{vis\_arrays\_am2901.btor2} &  \kissat &     \textsc{SAT} &       2.5 &    73.6 \\
\benchmark{vis\_arrays\_buf\_bug.btor2} &  \kissat &     \textsc{SAT} &       2.5 &    64.5 \\
\benchmark{zipversa\_composecrc\_prf-p03.btor} &  \kissat &     \textsc{TIMEOUT} &    3600.0 &   205.1 \\
\benchmark{anderson.3.prop1-back-serstep.btor2} &  \ponop &    \textsc{SAT} &       0.1 &     9.0 \\
\benchmark{arbitrated\_top\_n2\_w128\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     605.6 &   171.0 \\
\benchmark{arbitrated\_top\_n2\_w128\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1785.3 &  8000.0 \\
\benchmark{arbitrated\_top\_n2\_w64\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1255.8 &  8000.0 \\
\benchmark{arbitrated\_top\_n2\_w8\_d128\_e0.btor2} &  \ponop &     \textsc{MEMOUT} &    2957.6 &  8000.0 \\
\benchmark{arbitrated\_top\_n2\_w8\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       0.7 &    13.1 \\
\benchmark{arbitrated\_top\_n2\_w8\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     510.4 &   116.2 \\
\benchmark{arbitrated\_top\_n3\_w16\_d128\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    2283.7 &  8000.0 \\
\benchmark{arbitrated\_top\_n3\_w16\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     516.9 &   127.6 \\
\benchmark{arbitrated\_top\_n3\_w32\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       1.7 &    21.1 \\
\benchmark{arbitrated\_top\_n3\_w64\_d128\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &     851.7 &  8000.0 \\
\benchmark{arbitrated\_top\_n3\_w64\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1397.0 &  8000.0 \\
\benchmark{arbitrated\_top\_n3\_w8\_d128\_e0.btor2} &  \ponop &   \textsc{TIMEOUT} &    3600.0 &   351.5 \\
\benchmark{arbitrated\_top\_n3\_w8\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       0.8 &    17.0 \\
\benchmark{arbitrated\_top\_n4\_w128\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       2.8 &    46.8 \\
\benchmark{arbitrated\_top\_n4\_w128\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1285.6 &  8000.0 \\
\benchmark{arbitrated\_top\_n4\_w16\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       1.9 &    24.2 \\
\benchmark{arbitrated\_top\_n4\_w16\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     602.8 &   137.4 \\
\benchmark{arbitrated\_top\_n4\_w16\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1940.1 &  8000.0 \\
\benchmark{arbitrated\_top\_n4\_w32\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     570.9 &   135.5 \\
\benchmark{arbitrated\_top\_n4\_w64\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     225.7 &   122.3 \\
\benchmark{arbitrated\_top\_n4\_w8\_d64\_e0.btor2} &  \ponop &     \textsc{MEMOUT} &    2839.4 &  8000.0 \\
\benchmark{arbitrated\_top\_n5\_w128\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &     869.9 &  8000.0 \\
\benchmark{arbitrated\_top\_n5\_w128\_d8\_e0.btor2} &  \ponop &    \textsc{SAT} &       0.5 &    23.0 \\
\benchmark{arbitrated\_top\_n5\_w32\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     520.7 &   154.8 \\
\benchmark{arbitrated\_top\_n5\_w64\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       2.7 &    40.9 \\
\benchmark{arbitrated\_top\_n5\_w8\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     494.0 &   120.9 \\
\benchmark{at.6.prop1-back-serstep.btor2} &  \ponop &    \textsc{SAT} &       1.6 &    27.1 \\
\bottomrule
\end{tabular}
\end{table*}
\begin{table*}[ht]
\setlength\tabcolsep{12pt}
\centering
\begin{tabular}{lllrr}
\toprule
\tabtitle{Benchmark} &       \tabtitle{Configuration} & \tabtitle{Status} &  \tabtitle{Time} &   \tabtitle{Memory} \\
\midrule
\benchmark{blocks.4.prop1-back-serstep.btor2} &  \ponop &    \textsc{SAT} &     333.3 &   301.0 \\
\benchmark{brp2.2.prop1-func-interl.btor2} &  \ponop &    \textsc{SAT} &    1795.6 &  2202.0 \\
\benchmark{brp2.3.prop1-back-serstep.btor2} &  \ponop &    \textsc{SAT} &      25.5 &   124.2 \\
\benchmark{buggy\_ridecore.btor} &  \ponop &    \textsc{SAT} &     137.7 &   846.6 \\
\benchmark{circular\_pointer\_top\_w128\_d128\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &     252.4 &  8000.0 \\
\benchmark{circular\_pointer\_top\_w128\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1956.7 &  8000.0 \\
\benchmark{circular\_pointer\_top\_w128\_d8\_e0.btor2} &  \ponop &    \textsc{SAT} &       1.1 &    34.2 \\
\benchmark{circular\_pointer\_top\_w16\_d128\_e0.btor2} &  \ponop &     \textsc{TIMEOUT} &    3600.0 &  3342.7 \\
\benchmark{circular\_pointer\_top\_w16\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     492.1 &   106.0 \\
\benchmark{circular\_pointer\_top\_w32\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       2.5 &    42.1 \\
\benchmark{circular\_pointer\_top\_w32\_d32\_e0.btor2} &  \ponop &    \textsc{SAT} &     220.3 &   153.6 \\
\benchmark{circular\_pointer\_top\_w64\_d128\_e0.btor2} &  \ponop &   \textsc{TIMEOUT} &    3600.0 &  1358.3 \\
\benchmark{circular\_pointer\_top\_w64\_d8\_e0.btor2} &  \ponop &    \textsc{SAT} &       0.7 &    23.2 \\
\benchmark{circular\_pointer\_top\_w8\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &       1.1 &    12.5 \\
\benchmark{dspfilters\_fastfir\_second-p22.btor} &  \ponop &   \textsc{TIMEOUT} &    3600.0 &  7609.3 \\
\benchmark{krebs.3.prop1-func-interl.btor2} &  \ponop &    \textsc{SAT} &      26.2 &   107.8 \\
\benchmark{mul7.btor2} &  \ponop &    \textsc{SAT} &       1.7 &   171.4 \\
\benchmark{mul9.btor2} &  \ponop &    \textsc{SAT} &     167.9 &  1575.7 \\
\benchmark{peg\_solitaire.3.prop1-back-serstep.btor2} &  \ponop &    \textsc{SAT} &     138.4 &   222.4 \\
\benchmark{pgm\_protocol.3.prop5-func-interl.btor2} &  \ponop &   \textsc{TIMEOUT} &    3600.0 &   212.9 \\
\benchmark{picorv32-pcregs-p0.btor} &  \ponop &   \textsc{MEMOUT} &    3013.4 &  8000.0 \\
\benchmark{picorv32-pcregs-p2.btor} &  \ponop &   \textsc{MEMOUT} &    3020.1 &  8000.0 \\
\benchmark{picorv32\_mutAX\_nomem-p0.btor} &  \ponop &    \textsc{SAT} &     106.4 &   507.7 \\
\benchmark{picorv32\_mutAX\_nomem-p2.btor} &  \ponop &    \textsc{SAT} &      61.4 &   493.5 \\
\benchmark{picorv32\_mutAX\_nomem-p5.btor} &  \ponop &    \textsc{SAT} &      87.6 &   478.6 \\
\benchmark{picorv32\_mutAY\_nomem-p1.btor} &  \ponop &    \textsc{SAT} &      65.6 &   482.7 \\
\benchmark{picorv32\_mutAY\_nomem-p4.btor} &  \ponop &    \textsc{SAT} &      35.6 &   377.6 \\
\benchmark{picorv32\_mutAY\_nomem-p6.btor} &  \ponop &    \textsc{SAT} &      22.9 &   387.8 \\
\benchmark{picorv32\_mutBX\_nomem-p0.btor} &  \ponop &    \textsc{SAT} &      94.8 &   510.8 \\
\benchmark{picorv32\_mutBX\_nomem-p5.btor} &  \ponop &    \textsc{SAT} &     145.5 &   504.0 \\
\benchmark{picorv32\_mutBX\_nomem-p8.btor} &  \ponop &    \textsc{SAT} &     281.3 &   567.1 \\
\benchmark{picorv32\_mutBY\_nomem-p1.btor} &  \ponop &    \textsc{SAT} &      35.6 &   431.3 \\
\benchmark{picorv32\_mutBY\_nomem-p3.btor} &  \ponop &    \textsc{SAT} &      36.2 &   398.4 \\
\benchmark{picorv32\_mutBY\_nomem-p4.btor} &  \ponop &    \textsc{SAT} &      49.2 &   383.0 \\
\benchmark{picorv32\_mutBY\_nomem-p6.btor} &  \ponop &    \textsc{SAT} &      55.3 &   398.7 \\
\benchmark{picorv32\_mutBY\_nomem-p7.btor} &  \ponop &    \textsc{SAT} &     225.8 &   407.6 \\
\benchmark{picorv32\_mutCX\_nomem-p0.btor} &  \ponop &    \textsc{SAT} &     136.9 &   493.7 \\
\benchmark{picorv32\_mutCX\_nomem-p8.btor} &  \ponop &    \textsc{SAT} &     276.9 &   581.9 \\
\benchmark{picorv32\_mutCY\_nomem-p0.btor} &  \ponop &    \textsc{SAT} &      76.8 &   448.1 \\
\benchmark{picorv32\_mutCY\_nomem-p3.btor} &  \ponop &    \textsc{SAT} &      27.4 &   398.5 \\
\benchmark{rast-p03.btor} &  \ponop &    \textsc{SAT} &       0.2 &    47.1 \\
\benchmark{rast-p06.btor} &  \ponop &    \textsc{SAT} &       0.1 &    23.7 \\
\benchmark{rast-p18.btor} &  \ponop &    \textsc{SAT} &       0.1 &    23.6 \\
\benchmark{rast-p19.btor} &  \ponop &    \textsc{SAT} &       0.1 &    23.6 \\
\benchmark{ridecore.btor} &  \ponop &    \textsc{SAT} &     135.3 &   852.6 \\
\benchmark{shift\_register\_top\_w128\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &     413.0 &   411.6 \\
\benchmark{shift\_register\_top\_w128\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1650.7 &  8000.0 \\
\benchmark{shift\_register\_top\_w16\_d128\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    2027.6 &  8000.0 \\
\benchmark{shift\_register\_top\_w16\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &     223.3 &    99.1 \\
\benchmark{shift\_register\_top\_w16\_d32\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1450.3 &  8000.0 \\
\benchmark{shift\_register\_top\_w16\_d64\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1736.5 &  8000.0 \\
\benchmark{shift\_register\_top\_w16\_d8\_e0.btor2} &  \ponop &    \textsc{SAT} &       0.3 &     9.5 \\
\benchmark{shift\_register\_top\_w32\_d128\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    1978.3 &  8000.0 \\
\benchmark{shift\_register\_top\_w32\_d16\_e0.btor2} &  \ponop &    \textsc{SAT} &     722.1 &   145.2 \\
\benchmark{shift\_register\_top\_w32\_d8\_e0.btor2} &  \ponop &    \textsc{SAT} &       0.4 &    13.8 \\
\benchmark{shift\_register\_top\_w64\_d8\_e0.btor2} &  \ponop &    \textsc{SAT} &       2.4 &    36.4 \\
\benchmark{shift\_register\_top\_w8\_d128\_e0.btor2} &  \ponop &   \textsc{MEMOUT} &    2028.7 &  8000.0 \\
\benchmark{stack-p1.btor} &  \ponop &    \textsc{SAT} &       0.1 &     9.9 \\
\benchmark{vis\_arrays\_am2901.btor2} &  \ponop &    \textsc{SAT} &       0.4 &    10.8 \\
\benchmark{vis\_arrays\_buf\_bug.btor2} &  \ponop &    \textsc{SAT} &       0.4 &     7.2 \\
\benchmark{zipversa\_composecrc\_prf-p03.btor} &  \ponop &   \textsc{TIMEOUT} &    3600.0 &  2998.6 \\
\benchmark{anderson.3.prop1-back-serstep.btor2} &  \avrp &    \textsc{SAT} &       0.2 &    26.0 \\
\benchmark{arbitrated\_top\_n2\_w128\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     455.4 &   240.1 \\
\benchmark{arbitrated\_top\_n2\_w128\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1781.9 &  8000.0 \\
\benchmark{arbitrated\_top\_n2\_w64\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1437.3 &  8000.0 \\
\benchmark{arbitrated\_top\_n2\_w8\_d128\_e0.btor2} &  \avrp &     \textsc{MEMOUT} &    1304.1 &  8000.0 \\
\benchmark{arbitrated\_top\_n2\_w8\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &       6.1 &    47.6 \\
\benchmark{arbitrated\_top\_n2\_w8\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     452.9 &   160.4 \\
\benchmark{arbitrated\_top\_n3\_w16\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1509.6 &  8000.0 \\
\benchmark{arbitrated\_top\_n3\_w16\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     549.1 &   210.1 \\
\benchmark{arbitrated\_top\_n3\_w32\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &       8.0 &    67.8 \\
\benchmark{arbitrated\_top\_n3\_w64\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1593.4 &  8000.0 \\
\bottomrule
\end{tabular}
\end{table*}
\begin{table*}[ht]
\setlength\tabcolsep{12pt}
\centering
\begin{tabular}{lllrr}
\toprule
\tabtitle{Benchmark} &       \tabtitle{Configuration} & \tabtitle{Status} &  \tabtitle{Time} &   \tabtitle{Memory} \\
\midrule
\benchmark{arbitrated\_top\_n3\_w64\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1511.9 &  8000.0 \\
\benchmark{arbitrated\_top\_n3\_w8\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1056.6 &  8000.0 \\
\benchmark{arbitrated\_top\_n3\_w8\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &       7.9 &    60.5 \\
\benchmark{arbitrated\_top\_n4\_w128\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &      11.1 &   131.8 \\
\benchmark{arbitrated\_top\_n4\_w128\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1800.1 &  8000.0 \\
\benchmark{arbitrated\_top\_n4\_w16\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &       7.5 &    73.8 \\
\benchmark{arbitrated\_top\_n4\_w16\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     675.8 &   251.4 \\
\benchmark{arbitrated\_top\_n4\_w16\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1258.9 &  8000.0 \\
\benchmark{arbitrated\_top\_n4\_w32\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     575.6 &   254.8 \\
\benchmark{arbitrated\_top\_n4\_w64\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     497.8 &   299.9 \\
\benchmark{arbitrated\_top\_n4\_w8\_d64\_e0.btor2} &  \avrp &     \textsc{MEMOUT} &    1512.8 &  8000.0 \\
\benchmark{arbitrated\_top\_n5\_w128\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1607.7 &  8000.0 \\
\benchmark{arbitrated\_top\_n5\_w128\_d8\_e0.btor2} &  \avrp &    \textsc{SAT} &       1.1 &    63.3 \\
\benchmark{arbitrated\_top\_n5\_w32\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     507.4 &   282.2 \\
\benchmark{arbitrated\_top\_n5\_w64\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &       9.0 &   113.1 \\
\benchmark{arbitrated\_top\_n5\_w8\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     576.6 &   288.8 \\
\benchmark{at.6.prop1-back-serstep.btor2} &  \avrp &    \textsc{SAT} &      37.4 &   166.1 \\
\benchmark{blocks.4.prop1-back-serstep.btor2} &  \avrp &   \textsc{TIMEOUT} &    3600.0 &   888.8 \\
\benchmark{brp2.2.prop1-func-interl.btor2} &  \avrp &   \textsc{MEMOUT} &    1338.3 &  8000.0 \\
\benchmark{brp2.3.prop1-back-serstep.btor2} &  \avrp &    \textsc{SAT} &      14.8 &   212.3 \\
\benchmark{buggy\_ridecore.btor} &  \avrp &    \textsc{SAT} &      70.8 &  3083.6 \\
\benchmark{circular\_pointer\_top\_w128\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1554.3 &  8000.0 \\
\benchmark{circular\_pointer\_top\_w128\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1566.9 &  8000.0 \\
\benchmark{circular\_pointer\_top\_w128\_d8\_e0.btor2} &  \avrp &    \textsc{SAT} &       5.6 &    45.5 \\
\benchmark{circular\_pointer\_top\_w16\_d128\_e0.btor2} &  \avrp &     \textsc{MEMOUT} &    1517.8 &  8000.0 \\
\benchmark{circular\_pointer\_top\_w16\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &     961.9 &   225.0 \\
\benchmark{circular\_pointer\_top\_w32\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &      19.3 &    56.3 \\
\benchmark{circular\_pointer\_top\_w32\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &    1037.6 &   226.2 \\
\benchmark{circular\_pointer\_top\_w64\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1564.9 &  8000.0 \\
\benchmark{circular\_pointer\_top\_w64\_d8\_e0.btor2} &  \avrp &    \textsc{SAT} &       2.0 &    31.3 \\
\benchmark{circular\_pointer\_top\_w8\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &      10.5 &    42.3 \\
\benchmark{dspfilters\_fastfir\_second-p22.btor} &  \avrp &   \textsc{MEMOUT} &    1897.8 &  8000.0 \\
\benchmark{krebs.3.prop1-func-interl.btor2} &  \avrp &    \textsc{SAT} &      85.9 &   270.6 \\
\benchmark{mul7.btor2} &  \avrp &    \textsc{SAT} &       0.1 &    15.3 \\
\benchmark{mul9.btor2} &  \avrp &    \textsc{SAT} &       2.3 &   400.9 \\
\benchmark{peg\_solitaire.3.prop1-back-serstep.btor2} &  \avrp &   \textsc{TIMEOUT} &    3600.0 &   155.4 \\
\benchmark{pgm\_protocol.3.prop5-func-interl.btor2} &  \avrp &   \textsc{MEMOUT} &    1894.8 &  8000.0 \\
\benchmark{picorv32-pcregs-p0.btor} &  \avrp &   \textsc{MEMOUT} &    1458.3 &  8000.0 \\
\benchmark{picorv32-pcregs-p2.btor} &  \avrp &   \textsc{MEMOUT} &    1382.2 &  8000.0 \\
\benchmark{picorv32\_mutAX\_nomem-p0.btor} &  \avrp &   \textsc{TIMEOUT} &    3600.0 &   708.6 \\
\benchmark{picorv32\_mutAX\_nomem-p2.btor} &  \avrp &   \textsc{TIMEOUT} &    3600.0 &   709.1 \\
\benchmark{picorv32\_mutAX\_nomem-p5.btor} &  \avrp &    \textsc{SAT} &     438.1 &   971.6 \\
\benchmark{picorv32\_mutAY\_nomem-p1.btor} &  \avrp &   \textsc{MEMOUT} &    1926.1 &  8000.0 \\
\benchmark{picorv32\_mutAY\_nomem-p4.btor} &  \avrp &    \textsc{SAT} &      40.9 &   540.0 \\
\benchmark{picorv32\_mutAY\_nomem-p6.btor} &  \avrp &    \textsc{SAT} &    1268.2 &   969.8 \\
\benchmark{picorv32\_mutBX\_nomem-p0.btor} &  \avrp &   \textsc{TIMEOUT} &    3600.0 &   813.9 \\
\benchmark{picorv32\_mutBX\_nomem-p5.btor} &  \avrp &    \textsc{SAT} &    1979.0 &  1341.1 \\
\benchmark{picorv32\_mutBX\_nomem-p8.btor} &  \avrp &   \textsc{TIMEOUT} &    3600.0 &   839.5 \\
\benchmark{picorv32\_mutBY\_nomem-p1.btor} &  \avrp &   \textsc{MEMOUT} &    2037.5 &  8000.0 \\
\benchmark{picorv32\_mutBY\_nomem-p3.btor} &  \avrp &   \textsc{MEMOUT} &    1972.7 &  8000.0 \\
\benchmark{picorv32\_mutBY\_nomem-p4.btor} &  \avrp &    \textsc{SAT} &     543.1 &   693.6 \\
\benchmark{picorv32\_mutBY\_nomem-p6.btor} &  \avrp &   \textsc{MEMOUT} &    2104.5 &  8000.0 \\
\benchmark{picorv32\_mutBY\_nomem-p7.btor} &  \avrp &   \textsc{MEMOUT} &    1926.8 &  8000.0 \\
\benchmark{picorv32\_mutCX\_nomem-p0.btor} &  \avrp &   \textsc{TIMEOUT} &    3600.0 &  2851.8 \\
\benchmark{picorv32\_mutCX\_nomem-p8.btor} &  \avrp &   \textsc{MEMOUT} &    3140.3 &  8000.0 \\
\benchmark{picorv32\_mutCY\_nomem-p0.btor} &  \avrp &   \textsc{MEMOUT} &    1899.4 &  8000.0 \\
\benchmark{picorv32\_mutCY\_nomem-p3.btor} &  \avrp &   \textsc{MEMOUT} &    1931.3 &  8000.0 \\
\benchmark{rast-p03.btor} &  \avrp &    \textsc{SAT} &       0.2 &    29.7 \\
\benchmark{rast-p06.btor} &  \avrp &    \textsc{SAT} &       0.2 &    29.1 \\
\benchmark{rast-p18.btor} &  \avrp &    \textsc{SAT} &       0.2 &    29.5 \\
\benchmark{rast-p19.btor} &  \avrp &    \textsc{SAT} &       0.2 &    29.6 \\
\benchmark{ridecore.btor} &  \avrp &   \textsc{TIMEOUT} &    3600.1 &  3438.0 \\
\benchmark{shift\_register\_top\_w128\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &      68.0 &   430.0 \\
\benchmark{shift\_register\_top\_w128\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1228.5 &  8000.0 \\
\benchmark{shift\_register\_top\_w16\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &     773.9 &  8000.0 \\
\benchmark{shift\_register\_top\_w16\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &      71.1 &   308.3 \\
\benchmark{shift\_register\_top\_w16\_d32\_e0.btor2} &  \avrp &    \textsc{SAT} &    1009.3 &  2535.9 \\
\benchmark{shift\_register\_top\_w16\_d64\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    1200.9 &  8000.0 \\
\benchmark{shift\_register\_top\_w16\_d8\_e0.btor2} &  \avrp &    \textsc{SAT} &       2.4 &    56.4 \\
\benchmark{shift\_register\_top\_w32\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &     674.5 &  8000.0 \\
\benchmark{shift\_register\_top\_w32\_d16\_e0.btor2} &  \avrp &    \textsc{SAT} &      71.7 &   400.5 \\
\benchmark{shift\_register\_top\_w32\_d8\_e0.btor2} &  \avrp &    \textsc{SAT} &       3.5 &    57.7 \\
\bottomrule
\end{tabular}
\end{table*}
\begin{table*}[ht]
\setlength\tabcolsep{12pt}
\centering
\begin{tabular}{lllrr}
\toprule
\tabtitle{Benchmark} &       \tabtitle{Configuration} & \tabtitle{Status} &  \tabtitle{Time} &   \tabtitle{Memory} \\
\midrule
\benchmark{shift\_register\_top\_w64\_d8\_e0.btor2} &  \avrp &    \textsc{SAT} &       5.1 &    88.1 \\
\benchmark{shift\_register\_top\_w8\_d128\_e0.btor2} &  \avrp &   \textsc{MEMOUT} &    2138.0 &  8000.0 \\
\benchmark{stack-p1.btor} &  \avrp &    \textsc{SAT} &       0.2 &    29.8 \\
\benchmark{vis\_arrays\_am2901.btor2} &  \avrp &    \textsc{SAT} &       1.4 &   111.9 \\
\benchmark{vis\_arrays\_buf\_bug.btor2} &  \avrp &    \textsc{SAT} &       2.0 &    36.5 \\
\benchmark{zipversa\_composecrc\_prf-p03.btor} &  \avrp &    \textsc{SAT} &      18.7 &   272.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrlrlrlr}
\toprule
\tabtitle{Benchmark}  & \multicolumn{2}{c}{\tabtitle{\bmcsdslexp}}  & \multicolumn{2}{c}{\tabtitle{\kissat}}  & \multicolumn{2}{c}{\tabtitle{\ponop}}  & \multicolumn{2}{c}{\tabtitle{\avrp}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
&\tabtitle{Status} &  \tabtitle{Time} & \tabtitle{Status} &  \tabtitle{Time} & \tabtitle{Status} &  \tabtitle{Time} & \tabtitle{Status} &  \tabtitle{Time}\\
\midrule
\benchmark{anderson.3.prop1-back-serstep.btor2} &       \textsc{SAT} &         2.3 &       \textsc{SAT} &         2.4 &       \textsc{SAT} &         0.1 &       \textsc{SAT} &         0.2 \\
\benchmark{arbitrated\_top\_n2\_w128\_d32\_e0.btor2} &       \textsc{SAT} &       227.3 &       \textsc{SAT} &       175.7 &       \textsc{SAT} &       605.6 &       \textsc{SAT} &       455.4 \\
\benchmark{arbitrated\_top\_n2\_w128\_d64\_e0.btor2} &       \textsc{SAT} &      3336.7 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1785.3 &       \textsc{MO} &      1781.9 \\
\benchmark{arbitrated\_top\_n2\_w64\_d64\_e0.btor2} &       \textsc{SAT} &      2566.7 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1255.8 &       \textsc{MO} &      1437.3 \\
\benchmark{arbitrated\_top\_n2\_w8\_d128\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      2957.6 &       \textsc{MO} &      1304.1 \\
\benchmark{arbitrated\_top\_n2\_w8\_d16\_e0.btor2} &       \textsc{SAT} &        27.3 &       \textsc{SAT} &         5.5 &       \textsc{SAT} &         0.7 &       \textsc{SAT} &         6.1 \\
\benchmark{arbitrated\_top\_n2\_w8\_d32\_e0.btor2} &       \textsc{SAT} &       131.3 &       \textsc{SAT} &       124.4 &       \textsc{SAT} &       510.4 &       \textsc{SAT} &       452.9 \\
\benchmark{arbitrated\_top\_n3\_w16\_d128\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      2283.7 &       \textsc{MO} &      1509.6 \\
\benchmark{arbitrated\_top\_n3\_w16\_d32\_e0.btor2} &       \textsc{SAT} &       150.5 &       \textsc{SAT} &       106.7 &       \textsc{SAT} &       516.9 &       \textsc{SAT} &       549.1 \\
\benchmark{arbitrated\_top\_n3\_w32\_d16\_e0.btor2} &       \textsc{SAT} &        38.0 &       \textsc{SAT} &         8.5 &       \textsc{SAT} &         1.7 &       \textsc{SAT} &         8.0 \\
\benchmark{arbitrated\_top\_n3\_w64\_d128\_e0.btor2} &       \textsc{TO} &      3601.0 &       \textsc{TO} &      3601.0 &       \textsc{MO} &       851.7 &       \textsc{MO} &      1593.4 \\
\benchmark{arbitrated\_top\_n3\_w64\_d64\_e0.btor2} &       \textsc{SAT} &      3127.1 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1397.0 &       \textsc{MO} &      1511.9 \\
\benchmark{arbitrated\_top\_n3\_w8\_d128\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1056.6 \\
\benchmark{arbitrated\_top\_n3\_w8\_d16\_e0.btor2} &       \textsc{SAT} &        33.1 &       \textsc{SAT} &         8.2 &       \textsc{SAT} &         0.8 &       \textsc{SAT} &         7.9 \\
\benchmark{arbitrated\_top\_n4\_w128\_d16\_e0.btor2} &       \textsc{SAT} &        77.6 &       \textsc{SAT} &        12.6 &       \textsc{SAT} &         2.8 &       \textsc{SAT} &        11.1 \\
\benchmark{arbitrated\_top\_n4\_w128\_d64\_e0.btor2} &       \textsc{SAT} &      3053.0 &       \textsc{TO} &      3601.0 &       \textsc{MO} &      1285.6 &       \textsc{MO} &      1800.1 \\
\benchmark{arbitrated\_top\_n4\_w16\_d16\_e0.btor2} &       \textsc{SAT} &        37.5 &       \textsc{SAT} &         6.5 &       \textsc{SAT} &         1.9 &       \textsc{SAT} &         7.5 \\
\benchmark{arbitrated\_top\_n4\_w16\_d32\_e0.btor2} &       \textsc{SAT} &       157.2 &       \textsc{SAT} &       126.4 &       \textsc{SAT} &       602.8 &       \textsc{SAT} &       675.8 \\
\benchmark{arbitrated\_top\_n4\_w16\_d64\_e0.btor2} &       \textsc{SAT} &      2441.6 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1940.1 &       \textsc{MO} &      1258.9 \\
\benchmark{arbitrated\_top\_n4\_w32\_d32\_e0.btor2} &       \textsc{SAT} &       243.2 &       \textsc{SAT} &       122.7 &       \textsc{SAT} &       570.9 &       \textsc{SAT} &       575.6 \\
\benchmark{arbitrated\_top\_n4\_w64\_d32\_e0.btor2} &       \textsc{SAT} &       236.5 &       \textsc{SAT} &       136.0 &       \textsc{SAT} &       225.7 &       \textsc{SAT} &       497.8 \\
\benchmark{arbitrated\_top\_n4\_w8\_d64\_e0.btor2} &       \textsc{SAT} &      2376.1 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      2839.4 &       \textsc{MO} &      1512.8 \\
\benchmark{arbitrated\_top\_n5\_w128\_d64\_e0.btor2} &       \textsc{SAT} &      3555.6 &       \textsc{TO} &      3601.0 &       \textsc{MO} &       869.9 &       \textsc{MO} &      1607.7 \\
\benchmark{arbitrated\_top\_n5\_w128\_d8\_e0.btor2} &       \textsc{SAT} &        63.0 &       \textsc{SAT} &         6.3 &       \textsc{SAT} &         0.5 &       \textsc{SAT} &         1.1 \\
\benchmark{arbitrated\_top\_n5\_w32\_d32\_e0.btor2} &       \textsc{SAT} &       194.4 &       \textsc{SAT} &       149.8 &       \textsc{SAT} &       520.7 &       \textsc{SAT} &       507.4 \\
\benchmark{arbitrated\_top\_n5\_w64\_d16\_e0.btor2} &       \textsc{SAT} &        56.7 &       \textsc{SAT} &         9.2 &       \textsc{SAT} &         2.7 &       \textsc{SAT} &         9.0 \\
\benchmark{arbitrated\_top\_n5\_w8\_d32\_e0.btor2} &       \textsc{SAT} &       158.0 &       \textsc{SAT} &       115.1 &       \textsc{SAT} &       494.0 &       \textsc{SAT} &       576.6 \\
\benchmark{at.6.prop1-back-serstep.btor2} &       \textsc{SAT} &         6.4 &       \textsc{SAT} &         6.2 &       \textsc{SAT} &         1.6 &       \textsc{SAT} &        37.4 \\
\benchmark{blocks.4.prop1-back-serstep.btor2} &       \textsc{SAT} &       121.4 &       \textsc{SAT} &        78.1 &       \textsc{SAT} &       333.3 &       \textsc{TO} &      3600.0 \\
\benchmark{brp2.2.prop1-func-interl.btor2} &       \textsc{SAT} &       206.7 &       \textsc{SAT} &       123.5 &       \textsc{SAT} &      1795.6 &       \textsc{MO} &      1338.3 \\
\benchmark{brp2.3.prop1-back-serstep.btor2} &       \textsc{SAT} &        96.3 &       \textsc{SAT} &        13.3 &       \textsc{SAT} &        25.5 &       \textsc{SAT} &        14.8 \\
\benchmark{buggy\_ridecore.btor} &       \textsc{SAT} &        57.9 &       \textsc{SAT} &        59.2 &       \textsc{SAT} &       137.7 &       \textsc{SAT} &        70.8 \\
\benchmark{circular\_pointer\_top\_w128\_d128\_e0.btor2} &       \textsc{TO} &      3600.1 &       \textsc{TO} &      3600.1 &       \textsc{MO} &       252.4 &       \textsc{MO} &      1554.3 \\
\benchmark{circular\_pointer\_top\_w128\_d64\_e0.btor2} &       \textsc{TO} &      3600.1 &       \textsc{TO} &      3600.1 &       \textsc{MO} &      1956.7 &       \textsc{MO} &      1566.9 \\
\benchmark{circular\_pointer\_top\_w128\_d8\_e0.btor2} &       \textsc{SAT} &         4.5 &       \textsc{SAT} &         4.8 &       \textsc{SAT} &         1.1 &       \textsc{SAT} &         5.6 \\
\benchmark{circular\_pointer\_top\_w16\_d128\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1517.8 \\
\benchmark{circular\_pointer\_top\_w16\_d32\_e0.btor2} &       \textsc{SAT} &       737.7 &       \textsc{SAT} &       161.1 &       \textsc{SAT} &       492.1 &       \textsc{SAT} &       961.9 \\
\benchmark{circular\_pointer\_top\_w32\_d16\_e0.btor2} &       \textsc{SAT} &        94.0 &       \textsc{SAT} &        19.9 &       \textsc{SAT} &         2.5 &       \textsc{SAT} &        19.3 \\
\benchmark{circular\_pointer\_top\_w32\_d32\_e0.btor2} &       \textsc{SAT} &       455.8 &       \textsc{SAT} &       338.8 &       \textsc{SAT} &       220.3 &       \textsc{SAT} &      1037.6 \\
\benchmark{circular\_pointer\_top\_w64\_d128\_e0.btor2} &       \textsc{TO} &      3600.1 &       \textsc{TO} &      3600.1 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1564.9 \\
\benchmark{circular\_pointer\_top\_w64\_d8\_e0.btor2} &       \textsc{SAT} &        60.0 &       \textsc{SAT} &         3.3 &       \textsc{SAT} &         0.7 &       \textsc{SAT} &         2.0 \\
\benchmark{circular\_pointer\_top\_w8\_d16\_e0.btor2} &       \textsc{SAT} &        34.0 &       \textsc{SAT} &         5.9 &       \textsc{SAT} &         1.1 &       \textsc{SAT} &        10.5 \\
\benchmark{dspfilters\_fastfir\_second-p22.btor} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1897.8 \\
\benchmark{krebs.3.prop1-func-interl.btor2} &       \textsc{SAT} &       102.1 &       \textsc{SAT} &        19.2 &       \textsc{SAT} &        26.2 &       \textsc{SAT} &        85.9 \\
\benchmark{mul7.btor2} &       \textsc{SAT} &         6.6 &       \textsc{SAT} &         7.2 &       \textsc{SAT} &         1.7 &       \textsc{SAT} &         0.1 \\
\benchmark{mul9.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{SAT} &       167.9 &       \textsc{SAT} &         2.3 \\
\benchmark{peg\_solitaire.3.prop1-back-serstep.btor2} &       \textsc{SAT} &        61.2 &       \textsc{SAT} &        59.6 &       \textsc{SAT} &       138.4 &       \textsc{TO} &      3600.0 \\
\benchmark{pgm\_protocol.3.prop5-func-interl.btor2} &       \textsc{TO} &      3600.9 &       \textsc{TO} &      3600.9 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1894.8 \\
\benchmark{picorv32-pcregs-p0.btor} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      3013.4 &       \textsc{MO} &      1458.3 \\
\benchmark{picorv32-pcregs-p2.btor} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      3020.1 &       \textsc{MO} &      1382.2 \\
\benchmark{picorv32\_mutAX\_nomem-p0.btor} &       \textsc{SAT} &       168.4 &       \textsc{SAT} &       154.0 &       \textsc{SAT} &       106.4 &       \textsc{TO} &      3600.0 \\
\benchmark{picorv32\_mutAX\_nomem-p2.btor} &       \textsc{SAT} &       224.9 &       \textsc{SAT} &       140.0 &       \textsc{SAT} &        61.4 &       \textsc{TO} &      3600.0 \\
\benchmark{picorv32\_mutAX\_nomem-p5.btor} &       \textsc{SAT} &       149.1 &       \textsc{SAT} &        82.7 &       \textsc{SAT} &        87.6 &       \textsc{SAT} &       438.1 \\
\benchmark{picorv32\_mutAY\_nomem-p1.btor} &       \textsc{SAT} &        28.6 &       \textsc{SAT} &        26.4 &       \textsc{SAT} &        65.6 &       \textsc{MO} &      1926.1 \\
\benchmark{picorv32\_mutAY\_nomem-p4.btor} &       \textsc{SAT} &        36.4 &       \textsc{SAT} &        33.1 &       \textsc{SAT} &        35.6 &       \textsc{SAT} &        40.9 \\
\benchmark{picorv32\_mutAY\_nomem-p6.btor} &       \textsc{SAT} &        95.6 &       \textsc{SAT} &        41.6 &       \textsc{SAT} &        22.9 &       \textsc{SAT} &      1268.2 \\
\benchmark{picorv32\_mutBX\_nomem-p0.btor} &       \textsc{SAT} &       118.0 &       \textsc{SAT} &       113.2 &       \textsc{SAT} &        94.8 &       \textsc{TO} &      3600.0 \\
\benchmark{picorv32\_mutBX\_nomem-p5.btor} &       \textsc{SAT} &       112.3 &       \textsc{SAT} &        64.4 &       \textsc{SAT} &       145.5 &       \textsc{SAT} &      1979.0 \\
\benchmark{picorv32\_mutBX\_nomem-p8.btor} &       \textsc{SAT} &        89.8 &       \textsc{SAT} &        89.2 &       \textsc{SAT} &       281.3 &       \textsc{TO} &      3600.0 \\
\benchmark{picorv32\_mutBY\_nomem-p1.btor} &       \textsc{SAT} &        81.7 &       \textsc{SAT} &        87.2 &       \textsc{SAT} &        35.6 &       \textsc{MO} &      2037.5 \\
\benchmark{picorv32\_mutBY\_nomem-p3.btor} &       \textsc{SAT} &       104.5 &       \textsc{SAT} &       103.4 &       \textsc{SAT} &        36.2 &       \textsc{MO} &      1972.7 \\
\benchmark{picorv32\_mutBY\_nomem-p4.btor} &       \textsc{SAT} &        44.5 &       \textsc{SAT} &        41.4 &       \textsc{SAT} &        49.2 &       \textsc{SAT} &       543.1 \\
\bottomrule
\end{tabular}
\end{table*}
\begin{table*}[ht!]
\centering
\begin{tabular}{llrlrlrlr}
\toprule
\tabtitle{Benchmark}  & \multicolumn{2}{c}{\tabtitle{\bmcsdslexp}}  & \multicolumn{2}{c}{\tabtitle{\kissat}}  & \multicolumn{2}{c}{\tabtitle{\ponop}}  & \multicolumn{2}{c}{\tabtitle{\avrp}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} 
&\tabtitle{Status} &  \tabtitle{Time} & \tabtitle{Status} &  \tabtitle{Time} & \tabtitle{Status} &  \tabtitle{Time} & \tabtitle{Status} &  \tabtitle{Time}\\
\midrule
\benchmark{picorv32\_mutBY\_nomem-p6.btor} &       \textsc{SAT} &       118.2 &       \textsc{SAT} &        21.6 &       \textsc{SAT} &        55.3 &       \textsc{MO} &      2104.5 \\
\benchmark{picorv32\_mutBY\_nomem-p7.btor} &       \textsc{SAT} &        50.7 &       \textsc{SAT} &        57.2 &       \textsc{SAT} &       225.8 &       \textsc{MO} &      1926.8 \\
\benchmark{picorv32\_mutCX\_nomem-p0.btor} &       \textsc{SAT} &       114.4 &       \textsc{SAT} &        57.3 &       \textsc{SAT} &       136.9 &       \textsc{TO} &      3600.0 \\
\benchmark{picorv32\_mutCX\_nomem-p8.btor} &       \textsc{SAT} &       253.5 &       \textsc{SAT} &       216.2 &       \textsc{SAT} &       276.9 &       \textsc{MO} &      3140.3 \\
\benchmark{picorv32\_mutCY\_nomem-p0.btor} &       \textsc{SAT} &       102.9 &       \textsc{SAT} &        99.7 &       \textsc{SAT} &        76.8 &       \textsc{MO} &      1899.4 \\
\benchmark{picorv32\_mutCY\_nomem-p3.btor} &       \textsc{SAT} &        98.2 &       \textsc{SAT} &        61.8 &       \textsc{SAT} &        27.4 &       \textsc{MO} &      1931.3 \\
\benchmark{rast-p03.btor} &       \textsc{SAT} &         1.5 &       \textsc{SAT} &         1.9 &       \textsc{SAT} &         0.2 &       \textsc{SAT} &         0.2 \\
\benchmark{rast-p06.btor} &       \textsc{SAT} &         1.6 &       \textsc{SAT} &         1.9 &       \textsc{SAT} &         0.1 &       \textsc{SAT} &         0.2 \\
\benchmark{rast-p18.btor} &       \textsc{SAT} &         1.7 &       \textsc{SAT} &         2.1 &       \textsc{SAT} &         0.1 &       \textsc{SAT} &         0.2 \\
\benchmark{rast-p19.btor} &       \textsc{SAT} &         1.7 &       \textsc{SAT} &         2.1 &       \textsc{SAT} &         0.1 &       \textsc{SAT} &         0.2 \\
\benchmark{ridecore.btor} &       \textsc{SAT} &        45.2 &       \textsc{SAT} &        49.5 &       \textsc{SAT} &       135.3 &       \textsc{TO} &      3600.1 \\
\benchmark{shift\_register\_top\_w128\_d16\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{SAT} &       413.0 &       \textsc{SAT} &        68.0 \\
\benchmark{shift\_register\_top\_w128\_d64\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1650.7 &       \textsc{MO} &      1228.5 \\
\benchmark{shift\_register\_top\_w16\_d128\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      2027.6 &       \textsc{MO} &       773.9 \\
\benchmark{shift\_register\_top\_w16\_d16\_e0.btor2} &       \textsc{SAT} &       239.3 &       \textsc{SAT} &       323.0 &       \textsc{SAT} &       223.3 &       \textsc{SAT} &        71.1 \\
\benchmark{shift\_register\_top\_w16\_d32\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1450.3 &       \textsc{SAT} &      1009.3 \\
\benchmark{shift\_register\_top\_w16\_d64\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1736.5 &       \textsc{MO} &      1200.9 \\
\benchmark{shift\_register\_top\_w16\_d8\_e0.btor2} &       \textsc{SAT} &        50.1 &       \textsc{SAT} &         3.3 &       \textsc{SAT} &         0.3 &       \textsc{SAT} &         2.4 \\
\benchmark{shift\_register\_top\_w32\_d128\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      1978.3 &       \textsc{MO} &       674.5 \\
\benchmark{shift\_register\_top\_w32\_d16\_e0.btor2} &       \textsc{SAT} &       561.5 &       \textsc{SAT} &      2448.0 &       \textsc{SAT} &       722.1 &       \textsc{SAT} &        71.7 \\
\benchmark{shift\_register\_top\_w32\_d8\_e0.btor2} &       \textsc{SAT} &        64.3 &       \textsc{SAT} &         4.8 &       \textsc{SAT} &         0.4 &       \textsc{SAT} &         3.5 \\
\benchmark{shift\_register\_top\_w64\_d8\_e0.btor2} &       \textsc{SAT} &         5.7 &       \textsc{SAT} &         6.5 &       \textsc{SAT} &         2.4 &       \textsc{SAT} &         5.1 \\
\benchmark{shift\_register\_top\_w8\_d128\_e0.btor2} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{MO} &      2028.7 &       \textsc{MO} &      2138.0 \\
\benchmark{stack-p1.btor} &       \textsc{SAT} &         3.1 &       \textsc{SAT} &         3.5 &       \textsc{SAT} &         0.1 &       \textsc{SAT} &         0.2 \\
\benchmark{vis\_arrays\_am2901.btor2} &       \textsc{SAT} &        47.8 &       \textsc{SAT} &         2.5 &       \textsc{SAT} &         0.4 &       \textsc{SAT} &         1.4 \\
\benchmark{vis\_arrays\_buf\_bug.btor2} &       \textsc{SAT} &        11.4 &       \textsc{SAT} &         2.5 &       \textsc{SAT} &         0.4 &       \textsc{SAT} &         2.0 \\
\benchmark{zipversa\_composecrc\_prf-p03.btor} &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{TO} &      3600.0 &       \textsc{SAT} &        18.7 \\
\bottomrule
\end{tabular}
